Can Transformer Attention Spread Give Insights Into Uncertainty of Detected and Tracked Objects?

Transformers have recently been utilized to perform object detection and tracking in the context of autonomous driving. One unique characteristic of these models is that attention weights are computed in each forward pass, giving insights into the model's interior, in particular, which part of the input data it deemed interesting for the given task. Such an attention matrix with the input grid is available for each detected (or tracked) object in every transformer decoder layer. In this work, we investigate the distribution of these attention weights: How do they change through the decoder layers and through the lifetime of a track? Can they be used to infer additional information about an object, such as a detection uncertainty? Especially in unstructured environments, or environments that were not common during training, a reliable measure of detection uncertainty is crucial to decide whether the system can still be trusted or not.

==> figures/binned_est_x_est_y_cov_det_20.tex <==

% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={align=center, ylabel={Average attention spread}, ymode=log, axis y line=right, y axis line style={-, shorten >=0cm,thin}, x axis line style={opacity=0}, tick style=thin},
colormap/viridis,
axis line style={opacity=0},
height=185,
point meta max=69878.4375809,
point meta min=64.2002339655,
tick align=outside,
width=185,
x grid style={white!69.0196078431373!black},
xlabel={Distance in meters (x)},
xmin=-51.2, xmax=51.2,
xtick pos=both,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Distance in meters (y)},
ymin=-51.2, ymax=51.2,
ytick pos=left,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-51.2, xmax=51.2, ymin=-51.2, ymax=51.2] {figures/binned_est_x_est_y_cov_det_20-006.png};
\end{axis}
\end{tikzpicture}


==> figures/binned_inverse_age_cov_det_boxplot.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=151.86214363138544,
tick align=outside,
tick pos=left,
width=115,%235.71811,
x grid style={white!69.0196078431373!black},
xmin=-7.5, xmax=0.45,
xtick style={color=black},
ylabel={Attention spread},
align=center,
xlabel={Remaining time\\ in seconds},
scaled x ticks={real:-2},
xtick scale label code/.code={},
y grid style={white!69.0196078431373!black},
ymin=10, ymax=619.597747778893,
ytick style={color=black},
ytick={1e1,1e2, 1e3},
ymode=log
]
\path [draw=color0, semithick]
(axis cs:-39,5.22390031814575)
--(axis cs:-39,74.4397230148315);

\path [draw=color0, semithick]
(axis cs:-38,6.25572681427002)
--(axis cs:-38,65.9752550125122);

\path [draw=color0, semithick]
(axis cs:-37,6.56444478034973)
--(axis cs:-37,80.6355037689209);

\path [draw=color0, semithick]
(axis cs:-36,6.09748029708862)
--(axis cs:-36,73.5315656661987);

\path [draw=color0, semithick]
(axis cs:-35,6.96366310119629)
--(axis cs:-35,76.6602458953857);

\path [draw=color0, semithick]
(axis cs:-34,9.30453300476074)
--(axis cs:-34,84.8390159606934);

\path [draw=color0, semithick]
(axis cs:-33,8.21129703521729)
--(axis cs:-33,98.0365562438965);

\path [draw=color0, semithick]
(axis cs:-32,8.64026260375977)
--(axis cs:-32,91.4644451141357);

\path [draw=color0, semithick]
(axis cs:-31,7.84352970123291)
--(axis cs:-31,92.6722507476807);

\path [draw=color0, semithick]
(axis cs:-30,8.75040245056152)
--(axis cs:-30,87.4636917114258);

\path [draw=color0, semithick]
(axis cs:-29,8.84356427192688)
--(axis cs:-29,95.9056987762451);

\path [draw=color0, semithick]
(axis cs:-28,10.8798811435699)
--(axis cs:-28,110.316257476807);

\path [draw=color0, semithick]
(axis cs:-27,11.1100029945374)
--(axis cs:-27,105.531917572021);

\path [draw=color0, semithick]
(axis cs:-26,10.1690502166748)
--(axis cs:-26,107.004907608032);

\path [draw=color0, semithick]
(axis cs:-25,10.3997278213501)
--(axis cs:-25,106.592775344849);

\path [draw=color0, semithick]
(axis cs:-24,12.4184679985046)
--(axis cs:-24,110.657705307007);

\path [draw=color0, semithick]
(axis cs:-23,11.3108296394348)
--(axis cs:-23,107.920598983765);

\path [draw=color0, semithick]
(axis cs:-22,11.7723472118378)
--(axis cs:-22,111.723009109497);

\path [draw=color0, semithick]
(axis cs:-21,11.1935997009277)
--(axis cs:-21,107.256378173828);

\path [draw=color0, semithick]
(axis cs:-20,12.8980417251587)
--(axis cs:-20,112.990243911743);

\path [draw=color0, semithick]
(axis cs:-19,13.4059295654297)
--(axis cs:-19,113.3626537323);

\path [draw=color0, semithick]
(axis cs:-18,11.8703980445862)
--(axis cs:-18,107.675174713135);

\path [draw=color0, semithick]
(axis cs:-17,12.3548753261566)
--(axis cs:-17,113.856777191162);

\path [draw=color0, semithick]
(axis cs:-16,12.2391397953033)
--(axis cs:-16,116.550710678101);

\path [draw=color0, semithick]
(axis cs:-15,14.7252283096313)
--(axis cs:-15,124.263000488281);

\path [draw=color0, semithick]
(axis cs:-14,13.0979306697845)
--(axis cs:-14,119.959365844727);

\path [draw=color0, semithick]
(axis cs:-13,11.6684587001801)
--(axis cs:-13,113.417181015015);

\path [draw=color0, semithick]
(axis cs:-12,11.5907690525055)
--(axis cs:-12,103.946506500244);

\path [draw=color0, semithick]
(axis cs:-11,12.3287258148193)
--(axis cs:-11,102.013608932495);

\path [draw=color0, semithick]
(axis cs:-10,10.5150499343872)
--(axis cs:-10,98.5654792785645);


\path [draw=color0, semithick]
(axis cs:-7,15.2682423591614)
--(axis cs:-7,124.790456771851);

\path [draw=color0, semithick]
(axis cs:-6,18.8793020248413)
--(axis cs:-6,142.401453018188);

\path [draw=color0, semithick]
(axis cs:-5,23.5670943260193)
--(axis cs:-5,169.25256729126);

\path [draw=color0, semithick]
(axis cs:-4,30.2904300689697)
--(axis cs:-4,203.178112030029);

\path [draw=color0, semithick]
(axis cs:-3,37.509774684906)
--(axis cs:-3,243.962635040283);

\path [draw=color0, semithick]
(axis cs:-2,49.508828163147)
--(axis cs:-2,325.909523010254);

\path [draw=color0, semithick]
(axis cs:-1,77.1266012191772)
--(axis cs:-1,479.225395202637);

\path [draw=color0, semithick]
(axis cs:-0,95.5899562835693)
--(axis cs:-0,590.341850280762);

\addplot [semithick, color0, mark=-, mark size=3, mark options={solid}, only marks]
table {%
-39 5.22390031814575
-38 6.25572681427002
-37 6.56444478034973
-36 6.09748029708862
-35 6.96366310119629
-34 9.30453300476074
-33 8.21129703521729
-32 8.64026260375977
-31 7.84352970123291
-30 8.75040245056152
-29 8.84356427192688
-28 10.8798811435699
-27 11.1100029945374
-26 10.1690502166748
-25 10.3997278213501
-24 12.4184679985046
-23 11.3108296394348
-22 11.7723472118378
-21 11.1935997009277
-20 12.8980417251587
-19 13.4059295654297
-18 11.8703980445862
-17 12.3548753261566
-16 12.2391397953033
-15 14.7252283096313
-14 13.0979306697845
-13 11.6684587001801
-12 11.5907690525055
-11 12.3287258148193
-10 10.5150499343872
%-9 12.7250907421112
%-8 13.3482947349548
-7 15.2682423591614
-6 18.8793020248413
-5 23.5670943260193
-4 30.2904300689697
-3 37.509774684906
-2 49.508828163147
-1 77.1266012191772
-0 95.5899562835693
};
\addplot [semithick, color0, mark=-, mark size=3, mark options={solid}, only marks]
table {%
-39 74.4397230148315
-38 65.9752550125122
-37 80.6355037689209
-36 73.5315656661987
-35 76.6602458953857
-34 84.8390159606934
-33 98.0365562438965
-32 91.4644451141357
-31 92.6722507476807
-30 87.4636917114258
-29 95.9056987762451
-28 110.316257476807
-27 105.531917572021
-26 107.004907608032
-25 106.592775344849
-24 110.657705307007
-23 107.920598983765
-22 111.723009109497
-21 107.256378173828
-20 112.990243911743
-19 113.3626537323
-18 107.675174713135
-17 113.856777191162
-16 116.550710678101
-15 124.263000488281
-14 119.959365844727
-13 113.417181015015
-12 103.946506500244
-11 102.013608932495
-10 98.5654792785645
%-9 105.457637786865
%-8 112.63357925415
-7 124.790456771851
-6 142.401453018188
-5 169.25256729126
-4 203.178112030029
-3 243.962635040283
-2 325.909523010254
-1 479.225395202637
-0 590.341850280762
};
\addplot [semithick, color0]
table {%
%-10 25.3496131896973
%-9 28.0881786346436
%-8 29.5354843139648
-7 32.2829475402832
-6 37.5505599975586
-5 43.5465774536133
-4 51.8527145385742
-3 62.4203872680664
-2 77.5186157226562
-1 109.996437072754
-0 131.588882446289
};
\addplot [name path=upper0,draw=none] table{%
	-7 124.790456771851
	-6 142.401453018188
	-5 169.25256729126
	-4 203.178112030029
	-3 243.962635040283
	-2 325.909523010254
	-1 479.225395202637
	-0 590.341850280762
};
\addplot [name path=lower0,draw=none] table{%
	-7 15.2682423591614
	-6 18.8793020248413
	-5 23.5670943260193
	-4 30.2904300689697
	-3 37.509774684906
	-2 49.508828163147
	-1 77.1266012191772
	-0 95.5899562835693
};
\addplot [fill=color0!10] fill between[of=upper0 and lower0];
\end{axis}

\end{tikzpicture}


==> figures/binned_track_age_cov_det_boxplot.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=151.86214363138544,
tick align=outside,
tick pos=left,
width=115,%235.71811,
x grid style={white!69.0196078431373!black},
xmin=-0.45, xmax=7.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=10, ymax=619.597747778893,%ymax=269.272772812843,
ytick={1e1,1e2, 1e3},
ylabel={Attention spread},
align=center,
xlabel={Track age\\ in seconds},
scaled x ticks={real:2},
xtick scale label code/.code={},
ymode=log,
ytick style={color=black},
]
\path [draw=color0, semithick]
(axis cs:0,37.6250581741333)
--(axis cs:0,256.879245758057);

\path [draw=color0, semithick]
(axis cs:1,25.9533352851868)
--(axis cs:1,191.472328186035);

\path [draw=color0, semithick]
(axis cs:2,18.5453748703003)
--(axis cs:2,155.418348312378);

\path [draw=color0, semithick]
(axis cs:3,15.5591969490051)
--(axis cs:3,135.901071548462);

\path [draw=color0, semithick]
(axis cs:4,14.3977401256561)
--(axis cs:4,121.36810874939);

\path [draw=color0, semithick]
(axis cs:5,12.7488734722137)
--(axis cs:5,113.215627670288);

\path [draw=color0, semithick]
(axis cs:6,11.6232378482819)
--(axis cs:6,107.928728103638);

\path [draw=color0, semithick]
(axis cs:7,11.0989985466003)
--(axis cs:7,103.938653945923);

\path [draw=color0, semithick]
(axis cs:8,11.0127696990967)
--(axis cs:8,104.324741363525);

\path [draw=color0, semithick]
(axis cs:9,11.5648920536041)
--(axis cs:9,107.340913772583);

\path [draw=color0, semithick]
(axis cs:10,11.9008374214172)
--(axis cs:10,114.132675170898);

\path [draw=color0, semithick]
(axis cs:11,14.071426153183)
--(axis cs:11,121.763483047485);

\path [draw=color0, semithick]
(axis cs:12,15.2912001609802)
--(axis cs:12,133.930896759033);

\path [draw=color0, semithick]
(axis cs:13,18.9306454658508)
--(axis cs:13,155.243856430054);

\path [draw=color0, semithick]
(axis cs:14,21.710081577301)
--(axis cs:14,183.835567474365);

\path [draw=color0, semithick]
(axis cs:15,26.919641494751)
--(axis cs:15,221.03438949585);

\path [draw=color0, semithick]
(axis cs:16,27.2940921783447)
--(axis cs:16,218.016418457031);

\path [draw=color0, semithick]
(axis cs:17,28.2429947853088)
--(axis cs:17,220.044715881348);

\path [draw=color0, semithick]
(axis cs:18,26.3938698768616)
--(axis cs:18,220.956077575684);

\path [draw=color0, semithick]
(axis cs:19,28.1997604370117)
--(axis cs:19,221.54317855835);

\path [draw=color0, semithick]
(axis cs:20,29.7406902313232)
--(axis cs:20,225.525279998779);

\path [draw=color0, semithick]
(axis cs:21,30.6817226409912)
--(axis cs:21,230.070346832275);

\path [draw=color0, semithick]
(axis cs:22,25.3371734619141)
--(axis cs:22,213.922431945801);

\path [draw=color0, semithick]
(axis cs:23,24.1157040596008)
--(axis cs:23,200.321170806885);

\path [draw=color0, semithick]
(axis cs:24,23.5696630477905)
--(axis cs:24,187.576179504395);

\path [draw=color0, semithick]
(axis cs:25,24.5937490463257)
--(axis cs:25,225.014377593994);

\path [draw=color0, semithick]
(axis cs:26,26.3718333244324)
--(axis cs:26,213.710731506348);

\path [draw=color0, semithick]
(axis cs:27,22.7520313262939)
--(axis cs:27,176.121139526367);

\path [draw=color0, semithick]
(axis cs:28,18.5318832397461)
--(axis cs:28,182.438426971436);

\path [draw=color0, semithick]
(axis cs:29,13.6331491470337)
--(axis cs:29,148.564577102661);

\path [draw=color0, semithick]
(axis cs:30,17.889922618866)
--(axis cs:30,139.027460098267);

\path [draw=color0, semithick]
(axis cs:31,14.7497441768646)
--(axis cs:31,118.954608917236);

\path [draw=color0, semithick]
(axis cs:32,15.5837469100952)
--(axis cs:32,153.274448394775);

\path [draw=color0, semithick]
(axis cs:33,13.2620630264282)
--(axis cs:33,136.92121887207);

\path [draw=color0, semithick]
(axis cs:34,11.2035417556763)
--(axis cs:34,140.847946166992);

\path [draw=color0, semithick]
(axis cs:35,12.746621131897)
--(axis cs:35,136.361822128296);

\path [draw=color0, semithick]
(axis cs:36,11.0700778961182)
--(axis cs:36,136.357130050659);

\path [draw=color0, semithick]
(axis cs:37,12.0639040470123)
--(axis cs:37,139.791702270508);

\path [draw=color0, semithick]
(axis cs:38,10.2564690113068)
--(axis cs:38,111.135135650635);

\path [draw=color0, semithick]
(axis cs:39,9.008704662323)
--(axis cs:39,96.4599113464355);

\addplot [semithick, color0, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 37.6250581741333
1 25.9533352851868
2 18.5453748703003
3 15.5591969490051
4 14.3977401256561
5 12.7488734722137
6 11.6232378482819
7 11.0989985466003
8 11.0127696990967
9 11.5648920536041
10 11.9008374214172
11 14.071426153183
12 15.2912001609802
13 18.9306454658508
14 21.710081577301
15 26.919641494751
16 27.2940921783447
17 28.2429947853088
18 26.3938698768616
19 28.1997604370117
20 29.7406902313232
21 30.6817226409912
22 25.3371734619141
23 24.1157040596008
24 23.5696630477905
25 24.5937490463257
26 26.3718333244324
27 22.7520313262939
28 18.5318832397461
29 13.6331491470337
30 17.889922618866
31 14.7497441768646
32 15.5837469100952
33 13.2620630264282
34 11.2035417556763
35 12.746621131897
36 11.0700778961182
37 12.0639040470123
38 10.2564690113068
39 9.008704662323
};
\addplot [semithick, color0, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 256.879245758057
1 191.472328186035
2 155.418348312378
3 135.901071548462
4 121.36810874939
5 113.215627670288
6 107.928728103638
7 103.938653945923
8 104.324741363525
9 107.340913772583
10 114.132675170898
11 121.763483047485
12 133.930896759033
13 155.243856430054
14 183.835567474365
15 221.03438949585
16 218.016418457031
17 220.044715881348
18 220.956077575684
19 221.54317855835
20 225.525279998779
21 230.070346832275
22 213.922431945801
23 200.321170806885
24 187.576179504395
25 225.014377593994
26 213.710731506348
27 176.121139526367
28 182.438426971436
29 148.564577102661
30 139.027460098267
31 118.954608917236
32 153.274448394775
33 136.92121887207
34 140.847946166992
35 136.361822128296
36 136.357130050659
37 139.791702270508
38 111.135135650635
39 96.4599113464355
};
\addplot [semithick, color0]
table {%
0 58.8044815063477
1 44.1706428527832
2 35.9213562011719
3 32.0216979980469
4 30.1864204406738
5 28.0841102600098
6 26.6770286560059
7 25.675874710083
8 25.5513763427734
9 26.282958984375
10 26.7699413299561
11 29.6150226593018
12 32.3285827636719
13 36.4808883666992
14 40.4689559936523
15 46.3212356567383
16 46.58251953125
17 47.3008651733398
18 45.4139862060547
19 46.7853469848633
20 49.013988494873
21 49.0651092529297
22 44.0095748901367
23 41.8960037231445
24 41.7168655395508
25 43.0303611755371
26 43.9225540161133
27 38.9740447998047
28 35.1348495483398
29 30.6218509674072
30 33.4381294250488
31 30.7304267883301
32 32.016357421875
33 28.4360504150391
34 26.3786582946777
35 28.1391506195068
36 26.465856552124
37 27.3940086364746
38 25.5564708709717
39 25.225887298584
};
\addplot [name path=upper0,draw=none] table{%
	0 256.879245758057
	1 191.472328186035
	2 155.418348312378
	3 135.901071548462
	4 121.36810874939
	5 113.215627670288
	6 107.928728103638
	7 103.938653945923
	8 104.324741363525
};
\addplot [name path=lower0,draw=none] table{%
	0 37.6250581741333
	1 25.9533352851868
	2 18.5453748703003
	3 15.5591969490051
	4 14.3977401256561
	5 12.7488734722137
	6 11.6232378482819
	7 11.0989985466003
	8 11.0127696990967
};
\addplot [fill=color0!10] fill between[of=upper0 and lower0];
\end{axis}

\end{tikzpicture}


==> figures/errorbars.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.3803921568627451, 0.6627450980392157, 0.3607843137254902}
\definecolor{color1}{rgb}{1.0, 0.5725490196078431, 0.1411764705882353}

\begin{axis}[
height=151.86214363138544,
tick align=outside,
tick pos=left,
width=235.71811,
x grid style={white!69.0196078431373!black},
xmin=0.00999999959021806, xmax=0.890000024996698,
xlabel={IoU},
ylabel={Attention spread},
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
y grid style={white!69.0196078431373!black},
ymin=3, ymax=537.480094265938,
ymode=log,
ytick style={color=black}
]
\path [draw=color0, semithick]
(axis cs:0.0500000007450581,90.8004169464111)
--(axis cs:0.0500000007450581,512.092811584473);

\path [draw=color0, semithick]
(axis cs:0.150000005960464,65.9673461914062)
--(axis cs:0.150000005960464,413.120475769043);

\path [draw=color0, semithick]
(axis cs:0.25,55.2956008911133)
--(axis cs:0.25,344.91918182373);

\path [draw=color0, semithick]
(axis cs:0.350000023841858,46.191349029541)
--(axis cs:0.350000023841858,296.456867218018);

\path [draw=color0, semithick]
(axis cs:0.450000017881393,41.3171815872192)
--(axis cs:0.450000017881393,252.070930480957);

\path [draw=color0, semithick]
(axis cs:0.550000011920929,25.5156707763672)
--(axis cs:0.550000011920929,174.41872215271);

\path [draw=color0, semithick]
(axis cs:0.650000035762787,13.5695085525513)
--(axis cs:0.650000035762787,107.186096191406);

\path [draw=color0, semithick]
(axis cs:0.75,6.86533379554749)
--(axis cs:0.75,62.6639318466187);

\path [draw=color0, semithick]
(axis cs:0.850000023841858,4.34715795516968)
--(axis cs:0.850000023841858,42.1914620399475);

\addplot [semithick, color0, mark=-, mark size=3, mark options={solid}, only marks]
table {%
	0.0500000007450581 90.8004169464111
	0.150000005960464 65.9673461914062
	0.25 55.2956008911133
	0.350000023841858 46.191349029541
	0.450000017881393 41.3171815872192
	0.550000011920929 25.5156707763672
	0.650000035762787 13.5695085525513
	0.75 6.86533379554749
	0.850000023841858 4.34715795516968
};
\addplot [semithick, color0, mark=-, mark size=3, mark options={solid}, only marks]
table {%
	0.0500000007450581 512.092811584473
	0.150000005960464 413.120475769043
	0.25 344.91918182373
	0.350000023841858 296.456867218018
	0.450000017881393 252.070930480957
	0.550000011920929 174.41872215271
	0.650000035762787 107.186096191406
	0.75 62.6639318466187
	0.850000023841858 42.1914620399475
};
\addplot [semithick, color0]
table {%
	0.0500000007450581 141.334655761719
	0.150000005960464 103.826347351074
	0.25 85.9954452514648
	0.350000023841858 76.2963409423828
	0.450000017881393 68.5205078125
	0.550000011920929 47.2218399047852
	0.650000035762787 30.3506965637207
	0.75 20.6654167175293
	0.850000023841858 16.3191566467285
};
\addplot [name path=upper0,draw=none] table{%
	0.0500000007450581 512.092811584473
	0.150000005960464 413.120475769043
	0.25 344.91918182373
	0.350000023841858 296.456867218018
	0.450000017881393 252.070930480957
	0.550000011920929 174.41872215271
	0.650000035762787 107.186096191406
	0.75 62.6639318466187
	0.850000023841858 42.1914620399475
};
\addplot [name path=lower0,draw=none] table{%
	0.0500000007450581 90.8004169464111
	0.150000005960464 65.9673461914062
	0.25 55.2956008911133
	0.350000023841858 46.191349029541
	0.450000017881393 41.3171815872192
	0.550000011920929 25.5156707763672
	0.650000035762787 13.5695085525513
	0.75 6.86533379554749
	0.850000023841858 4.34715795516968
};
\addplot [fill=color0!10] fill between[of=upper0 and lower0];
\end{axis}
\vspace{10pt}
\end{tikzpicture}


==> figures/errorbars_det.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.3803921568627451, 0.6627450980392157, 0.3607843137254902}
\definecolor{color0}{rgb}{1.0, 0.5725490196078431, 0.1411764705882353}

\begin{axis}[
height=151.86214363138544,
tick align=outside,
tick pos=left,
width=235.71811,
x grid style={white!69.0196078431373!black},
xmin=0.00999999959021806, xmax=0.890000024996698,
xlabel={IoU},
ylabel={Attention Spread},
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
y grid style={white!69.0196078431373!black},
ymin=3, ymax=537.480094265938,
ymode=log,
ytick style={color=black}
]
\path [draw=color0, semithick]
(axis cs:0.0500000007450581,70.9432106018066)
--(axis cs:0.0500000007450581,438.134780883789);

\path [draw=color0, semithick]
(axis cs:0.150000005960464,60.9441070556641)
--(axis cs:0.150000005960464,401.912178039551);

\path [draw=color0, semithick]
(axis cs:0.25,53.5082206726074)
--(axis cs:0.25,343.74609375);

\path [draw=color0, semithick]
(axis cs:0.350000023841858,49.8880128860474)
--(axis cs:0.350000023841858,296.952857971191);

\path [draw=color0, semithick]
(axis cs:0.450000017881393,38.7504253387451)
--(axis cs:0.450000017881393,235.086570739746);

\path [draw=color0, semithick]
(axis cs:0.550000011920929,24.7958936691284)
--(axis cs:0.550000011920929,169.361778259277);

\path [draw=color0, semithick]
(axis cs:0.650000035762787,12.6368269920349)
--(axis cs:0.650000035762787,101.787349700928);

\path [draw=color0, semithick]
(axis cs:0.75,6.43029975891113)
--(axis cs:0.75,58.5919513702393);

\path [draw=color0, semithick]
(axis cs:0.850000023841858,4.30279064178467)
--(axis cs:0.850000023841858,42.45485496521);

\addplot [semithick, color0, mark=-, mark size=3, mark options={solid}, only marks]
table {%
	0.0500000007450581 70.9432106018066
	0.150000005960464 60.9441070556641
	0.25 53.5082206726074
	0.350000023841858 49.8880128860474
	0.450000017881393 38.7504253387451
	0.550000011920929 24.7958936691284
	0.650000035762787 12.6368269920349
	0.75 6.43029975891113
	0.850000023841858 4.30279064178467
};
\addplot [semithick, color0, mark=-, mark size=3, mark options={solid}, only marks]
table {%
	0.0500000007450581 438.134780883789
	0.150000005960464 401.912178039551
	0.25 343.74609375
	0.350000023841858 296.952857971191
	0.450000017881393 235.086570739746
	0.550000011920929 169.361778259277
	0.650000035762787 101.787349700928
	0.75 58.5919513702393
	0.850000023841858 42.45485496521
};
\addplot [semithick, color0]
table {%
	0.0500000007450581 121.050827026367
	0.150000005960464 94.6852035522461
	0.25 84.3253936767578
	0.350000023841858 79.9751815795898
	0.450000017881393 66.3462600708008
	0.550000011920929 46.1697120666504
	0.650000035762787 29.2016181945801
	0.75 19.8154029846191
	0.850000023841858 16.2230186462402
};
\addplot [name path=upper0,draw=none] table{%
	0.0500000007450581 438.134780883789
	0.150000005960464 401.912178039551
	0.25 343.74609375
	0.350000023841858 296.952857971191
	0.450000017881393 235.086570739746
	0.550000011920929 169.361778259277
	0.650000035762787 101.787349700928
	0.75 58.5919513702393
	0.850000023841858 42.45485496521
};
\addplot [name path=lower0,draw=none] table{%
	0.0500000007450581 70.9432106018066
	0.150000005960464 60.9441070556641
	0.25 53.5082206726074
	0.350000023841858 49.8880128860474
	0.450000017881393 38.7504253387451
	0.550000011920929 24.7958936691284
	0.650000035762787 12.6368269920349
	0.75 6.43029975891113
	0.850000023841858 4.30279064178467
};
\addplot [fill=color0!10] fill between[of=upper0 and lower0];
\end{axis}
\vspace{10pt}
\end{tikzpicture}


==> figures/spread_over_layer.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2823529411764706, 0.23921568627450981, 0.5450980392156862}
\definecolor{color1}{rgb}{1.0, 0.5725490196078431, 0.1411764705882353}

\begin{axis}[
height=151.86214363138544,
tick align=outside,
tick pos=left,
width=235.71811,
x grid style={white!69.0196078431373!black},
xmin=-1.0999999959021806, xmax=5.90000024996698,
xlabel={Decoder layer},
ylabel={Attention spread},
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={0,1,2,3,4,5},
y grid style={white!69.0196078431373!black},
ymin=15,
ymode=log,
ytick style={color=black}
]
\path [draw=color0, semithick]
(axis cs:0.0500000007450581,266.07301330566406)
--(axis cs:0.0500000007450581,954.1417541503906);

\path [draw=color0, semithick]
(axis cs:4,187.1455535888672)
--(axis cs:4,1084.18310546875);

\path [draw=color0, semithick]
(axis cs:2,116.94940567016602)
--(axis cs:2,1041.6171264648438);

\path [draw=color0, semithick]
(axis cs:3,103.42736434936523)
--(axis cs:3,448.7355194091797);

\path [draw=color0, semithick]
(axis cs:1,54.201114654541016)
--(axis cs:1,192.1822052001953);

\path [draw=color0, semithick]
(axis cs:5,18.0173282623291)
--(axis cs:5,135.3311309814453);

\addplot [semithick, color0, mark=-, mark size=3, mark options={solid}, only marks]
table {%
	0.0500000007450581 266.07301330566406
	1 54.201114654541016
	2 116.94940567016602
	3 103.42736434936523
	4 187.1455535888672
	5 18.0173282623291
};
\addplot [semithick, color0, mark=-, mark size=3, mark options={solid}, only marks]
table {%
	0.0500000007450581 954.1417541503906
	1 192.1822052001953
	2 1041.6171264648438
	3 448.7355194091797
	4 1084.18310546875
	5 135.3311309814453
};
\addplot [semithick, color0]
table {%
	0.0500000007450581 501.1051
	1 94.07015
	2 307.63257
	3 197.37721
	4 482.34073
	5 42.76048
};
\addplot [name path=upper0,draw=none] table{%
	0.0500000007450581 954.1417541503906
	1 192.1822052001953
	2 1041.6171264648438
	3 448.7355194091797
	4 1084.18310546875
	5 135.3311309814453
};
\addplot [name path=lower0,draw=none] table{%
	0.0500000007450581 266.07301330566406
	1 54.201114654541016
	2 116.94940567016602
	3 103.42736434936523
	4 187.1455535888672
	5 18.0173282623291
};
\addplot [fill=color0!10] fill between[of=upper0 and lower0];
\end{axis}
\vspace{10pt}
\end{tikzpicture}

